A Height-Constrained 2-Point Minimal Solver for Pose Estimation from Active LED Markers with Event Cameras

In many autonomous applications requiring real-time localization, active marker-based systems are preferred due to their low latency and ease of deployment compared to computationally demanding feature-based methods. Event~\mbox{cameras} offer high temporal resolution and minimal delay and are commonly used with active LED markers for robust real-time localization. Existing methods typically rely on Perspective-n-Point (PnP) solvers for pose estimation. However, structured marker layouts can be challenging to deploy in space-constrained scenarios, while partial self-motion information (e.g., gravity direction and altitude) is readily available from onboard sensors. We derive a robust and accurate minimal solver that estimates camera pose from only two LED markers by incorporating known tilt angle and camera height measured by an onboard sensor, such as an IMU or an altimeter. The proposed formulation uniquely determines the camera pose through both a closed-form and a linear least-squares solution. We further analyze degenerate configurations and characterize the conditions under which height information does not contribute to rotation estimation. For evaluation, we developed an event-based active marker system to collect real-world data with ground truth from a motion capture system. Experiments on both synthetic and real data demonstrate improved accuracy over the state-of-the-art P2P solver and competitive performance relative to P3P.

==> fig/2point.tex <==
\tdplotsetmaincoords{70}{130} % view: elevation, azimuth
\begin{tikzpicture}[tdplot_main_coords,scale=0.8,>=stealth]
  \fill[gray!8] (-4,-4,0) -- (4,-4,0) -- (4,4,0) -- (-4,4,0) -- cycle;
  \draw[gray!50] (-4,-4,0) -- (4,-4,0) -- (4,4,0) -- (-4,4,0) -- cycle;
  \node[gray!90] at (5,5,0) {Ground plane ($z_{world}=0$)};
  \coordinate (W0) at (0,0,0);
  \draw[->,thick] (W0) -- (3,0,0) node[below] {$x_{world}$};
  \draw[->,thick] (W0) -- (0,3,0) node[below] {$y_{world}$};
  \draw[->,thick] (W0) -- (0,0,3) node[above] {$z_{world}$};

  \pgfmathsetmacro{\hh}{1.6}

  \coordinate (P0) at (0.15,-0.25,\hh+0.15);  % p_origin
  \coordinate (Ph) at (2.75,-0.5,\hh-0.25);  % p_helper

  \coordinate (D) at (1.25,2.5,\hh); % set on the same height to show alignment to plane (optional)
  \filldraw[black] (D) circle (1.5pt) node[right] {Camera};

  \coordinate (zCamDir) at (0.05,-0.75,0);        % aligns with +z_world
  \coordinate (yCamDir) at (0,0,-0.75);       % y_cam = -z_world
  \coordinate (xCamDir) at (-0.85,-0.1,0);        % x_cam ~ x_world for clarity

  \pgfmathsetmacro{\ipl}{1.65}  % Abstand der Image Plane entlang +z_cam
  \pgfmathsetmacro{\iw}{0.85}   % halbe Breite der Image Plane entlang x_cam
  \pgfmathsetmacro{\ih}{0.65}   % halbe Höhe der Image Plane entlang y_cam

  \coordinate (Icenter) at ($(D)+\ipl*(zCamDir)$);

  \coordinate (I1) at ($(Icenter) + \iw*(xCamDir) - \ih*(yCamDir)$);
  \coordinate (I2) at ($(Icenter) - \iw*(xCamDir) - \ih*(yCamDir)$);
  \coordinate (I3) at ($(Icenter) - \iw*(xCamDir) + \ih*(yCamDir)$);
  \coordinate (I4) at ($(Icenter) + \iw*(xCamDir) + \ih*(yCamDir)$);

  \fill[orange!20,opacity=0.7] (I1) -- (I2) -- (I3) -- (I4) -- cycle;
  \draw[orange!60,thick] (I1) -- (I2) -- (I3) -- (I4) -- cycle;

  \draw[gray!70] (D) -- (I1);
  \draw[gray!70] (D) -- (I2);
  \draw[gray!70] (D) -- (I3);
  \draw[gray!70] (D) -- (I4);

  \draw[dashed,gray] (D) -- (P0);
  \draw[dashed,gray] (D) -- (Ph);

  \draw[->, dashed, cyan] (D) -- ($(D)!0.8!(P0)$) node[above right] {$\mathbf{b}_{1}$};;
  \draw[->, dashed, cyan] (D) -- ($(D)!0.5!(Ph)$) node[below] {$\mathbf{b}_{2}$};;




  \filldraw[blue] (P0) circle (1.8pt) node[above left] {$\mathbf{P}_{\text{1}}$};
  \filldraw[red]  (Ph) circle (1.8pt) node[above left] {$\mathbf{P}_{\text{2}}$};

  \filldraw[red]  (1.4,1.15,1.33) circle (1.25pt);
  \filldraw[blue]  (1.06,1.25,1.925) circle (1.25pt);

  \draw[->,thick,blue]  (D) -- ($(D)+(zCamDir)$) node[above right] {};
  \draw[->,thick,green] (D) -- ($(D)+(yCamDir)$) node[right] {};
  \draw[->,thick,red]   (D) -- ($(D)+(xCamDir)$) node[right] {};


    % body origin: below camera along -z_world
    \coordinate (Ddrone) at ($(D)+(-2.5,-0, 1)$);
    \filldraw[black] (Ddrone) circle (1.5pt) node[right] {Body};
    
    % drone axes directions (here: aligned with world axes for clarity)
    \coordinate (xDroneDir) at (0.85,0,0);
    \coordinate (yDroneDir) at (0,0.85,0);
    \coordinate (zDroneDir) at (0,0,0.85);
    
    \draw[->,thick,red]   (Ddrone) -- ($(Ddrone)+(xDroneDir)$) node[below right] {};
    \draw[->,thick,green] (Ddrone) -- ($(Ddrone)+(yDroneDir)$) node[left]        {};
    \draw[->,thick,blue]  (Ddrone) -- ($(Ddrone)+(zDroneDir)$) node[above]       {};
    
    % (optional) straight dashed line showing translation
    % \draw[->, dashed,orange] (Ddrone) -- (D) node[midway, below, right, text=orange] {$\mathbf{t}_{cd}$};
    
    % curved arrow label for extrinsic transform T_dc (from drone -> camera)
    \draw[->,dashed,orange]
      (Ddrone) to[out=180,in=70]
      node[midway, left, text=orange] {$\mathbf{T}_{\mathrm{cb}}$}
      (D);
      
  \draw[dashed] (-1.25,2.5,0) -- (Ddrone) node[midway,left] {$h$};
    \filldraw[black] (-1.25,2.5,0) circle (1.5pt);
    
    \draw[->,dashed,red]
      ($(0,0,0)$) to[out=-60,in=-80]
      node[midway, below, right, text=red] {$\mathbf{T}_{\mathrm{bw}} = ?$}
      (Ddrone);

      \draw[dashed] (1.25,2.5,0) -- (D) node[midway,left] {$h'$};
        \filldraw[black] (1.25,2.5,0) circle (1.5pt);
\end{tikzpicture}


